Boosting Unsupervised Semantic Segmentation with Principal Mask Proposals

Unsupervised semantic segmentation aims to automatically partition images into semantically meaningful regions by identifying global semantic categories within an image corpus without any form of annotation. Building upon recent advances in self-supervised representation learning, we focus on how to leverage these large pre-trained models for the downstream task of unsupervised segmentation. We present PriMaPs - Principal Mask Proposals - decomposing images into semantically meaningful masks based on their feature representation. This allows us to realize unsupervised semantic segmentation by fitting class prototypes to PriMaPs with a stochastic expectation-maximization algorithm, PriMaPs-EM. Despite its conceptual simplicity, PriMaPs-EM leads to competitive results across various pre-trained backbone models, including DINO and DINOv2, and across different datasets, such as Cityscapes, COCO-Stuff, and Potsdam-3. Importantly, PriMaPs-EM is able to boost results when applied orthogonally to current state-of-the-art unsupervised semantic segmentation pipelines. Code is available at https://github.com/visinf/primaps.

==> figures/method/architecture/architecture_fig_double.tex <==
\begin{tikzpicture}[
>={Stealth[inset=0pt,length=4.0pt,angle'=45]},
trapeznode/.style={trapezium, draw=black, thick, fill=mygray!100, rounded corners=2, minimum width=0.8cm, minimum height=0.5cm, trapezium stretches = true, 	trapezium left angle = 85, trapezium right angle = 85},
squarednode/.style={rectangle, draw=black, fill=none, rounded corners=2, thick, minimum width=2.7cm},
quadnode/.style={rectangle, draw=black, fill=none, thick, minimum width=0.2cm, minimum width=0.8cm, minimum height=0.5cm, inner sep=2pt},
textnode/.style={rectangle, inner sep=0pt, draw=none, fill=none},
lossnode/.style={rectangle, inner sep=0pt, draw=none, fill=none, text=black},
imagenode/.style={rectangle, inner sep=0pt, minimum width=1cm, minimum height=1cm},
]

\tikzstyle{every node}=[font=\small]

\node[imagenode, label=above:{\scriptsize Image $I$}] (img) at (-1.4,0.9){\includegraphics[width=1cm]{figures/method/maskprop/img.png}};
\node[imagenode, label=below:{\scriptsize Aug.~Image $I'$}] (img_aug) at (-1.4,-0.9){\includegraphics[width=1cm]{figures/method/maskprop/imgaug.png}};

\node (backbone) [trapeznode, rotate=-90, above of = img, yshift=0.4cm]{\rotatebox{90}{\textbf{$\mathcal{F}$\quad}}};
\node (frozen_1) [textnode, right of=backbone, xshift=-0.85cm, yshift=0.1cm] {\tiny\color{white}\SnowflakeChevronBold};

\node (backbone_2) [trapeznode, rotate=-90, above of = img_aug, yshift=0.4cm]{\rotatebox{90}{\textbf{$\mathcal{F}$\quad}}};
\node (frozen_2) [textnode, right of=backbone_2, xshift=-0.85cm, yshift=0.1cm] {\tiny\color{white}\SnowflakeChevronBold};

\node (feat_t) [quadnode,minimum width=0.6cm, fill=white, right of=backbone, xshift=0.2cm] {$f$};

\node (teacher) [quadnode,minimum width=0.6cm, fill=coco!70, below of=feat_t, yshift=0.4cm] {$\theta_M$};

\node (feat_s) [quadnode,minimum width=0.6cm, fill=white, right of=backbone_2, xshift=0.2cm] {$f'$};

\node (student) [quadnode,minimum width=0.6cm, fill=pots!70, above of=feat_s, yshift=-0.4cm] {$\theta_R$};



\node (dot_1) [draw,circle,minimum size=0.2cm, text=black, fill=white, right of=teacher, xshift=-0.4cm, yshift=0.3cm, inner sep=0.3pt, thick] {\textbf{$\cdot$}};

\node (dot_2) [draw,circle,minimum size=0.2cm, text=black, fill=white, right of=student, xshift=-0.4cm, yshift=-0.3cm, inner sep=0.3pt, thick] {\textbf{$\cdot$}};

\node (y_t) [quadnode,minimum width=0.6cm, fill=white, right of=dot_1, xshift=-0.2cm] {$y$};

\node (y_s) [quadnode,minimum width=0.6cm, fill=white, right of=dot_2, xshift=-0.2cm] {$y'$};






\draw[black, thick, ->] (student.east) .. controls (1.65, -0.35) .. (dot_2.north);

\draw[black, thick, ->] (feat_s.east) .. controls (1.65, -0.85) .. (dot_2.south);

\draw[black, thick, ->] (teacher.east) .. controls (1.65, 0.35) .. (dot_1.south);

\draw[black, thick, ->] (feat_t.east) .. controls (1.65, 0.85) .. (dot_1.north);

\draw[black, thick, ->, dashed] (student.west) .. controls (0.35, -0.2) and (0.35, 0.2) .. (teacher.west);


\node (method) [squarednode, minimum width=0.05cm, fill=mygray!20, right of=y_t, xshift=0.95cm, align=center, anchor=center, inner sep=2pt] {
    \renewcommand{\arraystretch}{0.65} %
    \hspace{-1em}
    \begin{tabular}{c}
        \scriptsize\textbf{PriMaPs}\\
        \scriptsize\textbf{Pseudo Label}\\
        \scriptsize\textbf{Generation}
    \end{tabular}
    \hspace{-1em}
};
\node (P) [quadnode,minimum width=0.6cm, fill=white, below of=method, yshift=-0.2cm] {$P^{\ast}$};





\node (loss_ce) [lossnode, right of=y_s, xshift=-0.02cm]{$\mathcal{L}_{\text{focal}}$};
\node (ema) [textnode, below of=backbone, xshift=-0.05cm, yshift=0.12cm]{\textit{EMA}};




\draw[->, thick] (img.east) -- (backbone.south);
\draw[->, thick] (img_aug.east) -- (backbone_2.south);

\draw[-, thick] (img.east)+(0.2, 0) coordinate (A) -- (img.east);
\draw[-, thick] (method.north)+(0.075, 0.4) coordinate (B) -| (A);
\draw[<-, thick] (method.north)+(0.075, 0.0) -- (B);

\draw[-, thick] (backbone.north)+(0.2, 0.0) coordinate (C) -- (backbone.north);
\draw[-, thick] (C)+(0.0, 0.4) coordinate (A) -- (C);
\draw[<-, thick] (method.north)+(-0.075, 0.0) coordinate (B) |- (A);

\draw[->, thick] (backbone.north) -- (feat_t.west);
\draw[->, thick] (backbone_2.north) -- (feat_s.west);
\draw[->, thick] (method.south) -- (P.north);
\draw[->, thick] (P.west) -- (loss_ce.east);



\draw[->, thick] (y_s.east) -- (loss_ce.west);
\draw[->, thick] (y_t.east) -- (method.west);

\draw[->, thick] (dot_1.east) -- (y_t.west);
\draw[->, thick] (dot_2.east) -- (y_s.west);

























































\end{tikzpicture}

==> figures/method/maskprop/maskprop_double.tex <==
\begin{tikzpicture}[
>={Stealth[inset=0pt,length=4.0pt,angle'=45]},
trapeznode/.style={trapezium, draw=black, thick, fill=mygray!100, rounded corners=2, minimum width=0.8cm, minimum height=0.5cm, trapezium stretches = true, 	trapezium left angle = 85, trapezium right angle = 85},
squarednode/.style={rectangle, draw=black, fill=none, rounded corners=2, thick, minimum width=2.7cm},
quadnode/.style={rectangle, draw=black, fill=none, thick, minimum width=0.2cm, minimum width=0.8cm, minimum height=0.5cm},
textnode/.style={rectangle, inner sep=0pt, draw=none, fill=none},
lossnode/.style={rectangle, inner sep=0pt, draw=none, fill=none, text=mygray},
imagenode/.style={rectangle, inner sep=0pt, minimum width=1cm, minimum height=1cm},
]

\tikzstyle{every node}=[font=\small]



\node[imagenode, label=left:{\rotatebox{90}{\scriptsize Features \vphantom{g}$f$}}] (feat) at (0,0) {};
\node[imagenode] at (-0.05cm, -0.05cm){\includegraphics[width=0.9cm]{figures/method/maskprop/features.png}};
\draw[mygray, fill=mygray!60] (0.4, 0.4) -- (-0.49, 0.4) -- (-0.39, 0.5) -- (0.5, 0.5) -- (0.5, -0.395) -- (0.4, -0.495) -- cycle;
\draw[mygray] (0.4, 0.4) -- (0.5, 0.5);



\node (img) [imagenode, label=left:{\rotatebox{90}{\scriptsize Image $I$}}, right of=feat, xshift=0.8cm]{\includegraphics[width=1.0cm]{figures/method/maskprop/img.png}};

\node (pseudo) [imagenode, label=left:{\rotatebox{90}{\scriptsize label $P^{\ast}$}}, right of=img, xshift=0.8cm]{\includegraphics[width=1.0cm]{figures/method/maskprop/pseudo.png}};

\node (cls_prior) [imagenode, label=left:{\rotatebox{90}{\scriptsize\vphantom{g}Pred. $y$}}, right of=pseudo, xshift=0.8cm]{\includegraphics[width=1.0cm]{figures/method/maskprop/clsprior.png}};

\node (pseudolabellabel) at (2.6,-0.03) {\rotatebox{90}{\scriptsize Pseudo}};

\node (msk_feat) [squarednode, text=mygray, draw=mygray, fill=white, below of=feat, yshift=-0.2cm]{\small\textbf{1st PC NN\vphantom{g}}};
\node (pca) [squarednode, text=mygray, draw=mygray,  fill=white, below of=msk_feat, yshift=0.25cm] {\small\textbf{Similarity Map}};

\node (sim_map) [squarednode, minimum width=1.27cm, text=mygray, draw=mygray, fill=white, below of=pca, yshift=1.38cm, 
xshift=-1.9cm, rotate=90, align=center] {\small\textbf{Feat.} \\ \small\textbf{Mask.}};%




\node (id) [squarednode, fill=white, below of=pseudo, yshift=-0.1cm] {\small\textbf{ID Assign}};
\node (crf) [squarednode, fill=white, below of=id, yshift=0.25cm] {\small\textbf{CRF\vphantom{g}}};



\draw[->, thick] (feat.south) -- (msk_feat.north);


\draw[->, densely dashed, thick, mygray] (msk_feat.south) -- (pca.north);
\draw[-, densely dashed, thick, mygray] (pca.south)+(0, -0.2) coordinate (A) -- (pca.south);
\draw[-, densely dashed, thick, mygray] (sim_map.west) |- (A);
\draw[-, densely dashed, thick, mygray] (msk_feat.north)+(-0.2, 0.2) coordinate (B) -| (sim_map.east);
\draw[<-, densely dashed, thick, mygray] (msk_feat.north)+(-0.2, 0) coordinate (C) -- (B);

\node (sum) [draw,circle,minimum size=0.2cm, text=white, fill=black, below of=img, yshift=-1.4cm, inner sep=0.5pt, thick] {\small\textbf{$P$}};%
\draw[->, densely dashed, thick, mygray] (A) -- (sum.west);


\draw[->, thick] (sum.east) -| (crf.south);
\draw[->, thick] (crf.north) -| (id.south);
\draw[->, thick] (id.north) -| (pseudo.south);

\draw[->, thick] (img.south) |- (crf.west);
\draw[->, thick] (cls_prior.south) |- (id.east);












\end{tikzpicture}

==> figures/method/primaps_example.tex <==
\vspace{-1.0em}
\begin{tikzpicture}[
>={Stealth[inset=0pt,length=4.0pt,angle'=45]},
trapeznode/.style={trapezium, draw=black, thick, fill=mygray!50, rounded corners=2, minimum width=0.8cm, minimum height=0.5cm, trapezium stretches = true, 	trapezium left angle = 85, trapezium right angle = 85},
squarednode/.style={rectangle, draw=black, fill=none, rounded corners=2, thick, minimum width=2.1cm},
quadnode/.style={rectangle, draw=black, fill=none, thick, minimum width=0.2cm},
textnode/.style={rectangle, inner sep=0pt, draw=none, fill=none},
lossnode/.style={rectangle, inner sep=0pt, draw=none, fill=none, text=mygray},
imagenode/.style={rectangle, inner sep=0pt, minimum width=2.2cm},
]

\tikzstyle{every node}=[font=\small]

\node[imagenode, label=above:{\small Image}] (img) at (0,0){\includegraphics[width=2.0cm]{figures/introduction/teaser_final/cs/cs_img.png}};

\node (mask_1) [imagenode, label=above:{\small Mask\phantom{g}1}, right of=img, xshift=1.75cm] {\includegraphics[decodearray={0.2 2.0}, width=2.0cm]{figures/introduction/teaser_final/cs/cs_1.png}};

\node (mask_2) [imagenode, label=above:{\small Mask\phantom{g}2}, right of=mask_1, xshift=1.75cm] {\includegraphics[decodearray={0.2 2.0}, width=2.0cm]{figures/introduction/teaser_final/cs/cs_2.png}};

\node (mask_3) [imagenode, label=above:{\small Mask\phantom{g}3}, right of=mask_2, xshift=1.75cm] {\includegraphics[decodearray={0.2 2.0}, width=2.0cm]{figures/introduction/teaser_final/cs/cs_3.png}};

\node (primaps) [imagenode, label=above:{\small \phantom{g}\ourmethod \textit{(all)}\phantom{g}}, right of=mask_3, xshift=2.25cm] {\includegraphics[width=2.0cm]{figures/introduction/teaser_final/cs/frankfurt_000001_042384_leftImg8bit_pseudoc.png}};

\node (pseudo) [imagenode, label=above:{\small Pseudo\phantom{g}Label}, right of=primaps, xshift=1.75cm] {\includegraphics[width=2.0cm]{figures/introduction/teaser_final/cs/cs_pseudo.png}};

\draw [->,dashed, thick] (img.east) to [out=55,in=145] (mask_1.west);
\draw [->,dashed, thick] (mask_1.east) to [out=55,in=145] (mask_2.west);
\draw [->,dashed, thick] (mask_2.east) to [out=55,in=145] (mask_3.west);
\node (dots) [right of=mask_3, xshift=0.6cm] {\textbf{...}};
\draw [->, thick] (primaps.east) to (pseudo.west);



\node[imagenode] (img_2) at (0,-2.1) {\includegraphics[width=2.0cm]{figures/introduction/teaser_final/coco/coco_img.png}};

\node (mask_1_2) [imagenode, right of=img_2, xshift=1.75cm] {\includegraphics[decodearray={0.2 2.0}, width=2.0cm]{figures/introduction/teaser_final/coco/coco_1.png}};

\node (mask_2_2) [imagenode, right of=mask_1_2, xshift=1.75cm] {\includegraphics[decodearray={0.2 2.0}, width=2.0cm]{figures/introduction/teaser_final/coco/coco_2.png}};

\node (mask_3_2) [imagenode, right of=mask_2_2, xshift=1.75cm] {\includegraphics[decodearray={0.2 2.0}, width=2.0cm]{figures/introduction/teaser_final/coco/coco_3.png}};

\node (primaps_2) [imagenode, right of=mask_3_2, xshift=2.25cm] {\includegraphics[width=2.0cm]{figures/introduction/teaser_final/coco/primaps_pseudoc.png}};

\node (pseudo_2) [imagenode, right of=primaps_2, xshift=1.75cm] {\includegraphics[width=2.0cm]{figures/introduction/teaser_final/coco/coco_pseudo.png}};

\draw [->,dashed, thick] (img_2.east) to [out=55,in=145] (mask_1_2.west);
\draw [->,dashed, thick] (mask_1_2.east) to [out=55,in=145] (mask_2_2.west);
\draw [->,dashed, thick] (mask_2_2.east) to [out=55,in=145] (mask_3_2.west);
\node (dots) [right of=mask_3_2, xshift=0.6cm] {\textbf{...}};
\draw [->, thick] (primaps_2.east) to (pseudo_2.west);



\node[imagenode] (img_3) at (0,-4.2) {\includegraphics[width=2.0cm]{figures/introduction/teaser_final/pd/pd_img.png}};

\node (mask_1_3) [imagenode, right of=img_3, xshift=1.75cm] {\includegraphics[decodearray={0.2 2.0}, width=2.0cm]{figures/introduction/teaser_final/pd/pd_1.png}};

\node (mask_2_3) [imagenode, right of=mask_1_3, xshift=1.75cm] {\includegraphics[decodearray={0.2 2.0}, width=2.0cm]{figures/introduction/teaser_final/pd/pd_2.png}};

\node (mask_3_3) [imagenode, right of=mask_2_3, xshift=1.75cm] {\includegraphics[decodearray={0.2 2.0}, width=2.0cm]{figures/introduction/teaser_final/pd/pd_3.png}};

\node (primaps_3) [imagenode, right of=mask_3_3, xshift=2.25cm] {\includegraphics[width=2.0cm]{figures/introduction/teaser_final/pd/8042_pseudoc.png}};

\node (pseudo_3) [imagenode, right of=primaps_3, xshift=1.75cm] {\includegraphics[width=2.0cm]{figures/introduction/teaser_final/pd/pd_pseudo.png}};

\draw [->,dashed, thick] (img_3.east) to [out=55,in=145] (mask_1_3.west);
\draw [->,dashed, thick] (mask_1_3.east) to [out=55,in=145] (mask_2_3.west);
\draw [->,dashed, thick] (mask_2_3.east) to [out=55,in=145] (mask_3_3.west);
\node (dots) [right of=mask_3_3, xshift=0.6cm] {\textbf{...}};
\draw [->, thick] (primaps_3.east) to (pseudo_3.west);

\end{tikzpicture}

==> figures/method/primaps_exp/primaps_exp.tex <==
\begin{tikzpicture}[
>={Stealth[inset=0pt,length=4.0pt,angle'=45]},
trapeznode/.style={trapezium, draw=black, thick, fill=mygray!50, rounded corners=2, minimum width=0.8cm, minimum height=0.5cm, trapezium stretches = true, 	trapezium left angle = 85, trapezium right angle = 85},
squarednode/.style={rectangle, draw=black, fill=none, rounded corners=2, thick, minimum width=2.1cm},
quadnode/.style={rectangle, draw=black, fill=none, thick, minimum width=0.2cm},
textnode/.style={rectangle, inner sep=0pt, draw=none, fill=none},
lossnode/.style={rectangle, inner sep=0pt, draw=none, fill=none, text=mygray},
imagenode/.style={rectangle, inner sep=0pt, minimum width=0.2cm},
]

\tikzstyle{every node}=[font=\small]

\node[imagenode, label=above:{\scriptsize Image $I$}, inner sep=0.5pt] (img) at (0,0){\includegraphics[width=1.25cm]{figures/introduction/teaser_final/coco/coco_img.png}};



\node (feat1) [imagenode, label=above:{\scriptsize Features\phantom{j}$f$}, right of=img, xshift=0.65cm]{\includegraphics[width=1.25cm]{figures/method/primaps_exp/feat.png}};

\node (simnn1) [imagenode, label=above:{\scriptsize Map\phantom{j}$M^1$}, right of=feat1, xshift=0.3cm]{\includegraphics[width=1.25cm]{figures/method/primaps_exp/000000016502_simnn_1.png}};

\node (mask1) [imagenode, label=above:{\scriptsize Mask\phantom{j}$P^1$}, right of=simnn1, xshift=0.3cm]{\includegraphics[width=1.25cm]{figures/method/primaps_exp/thresh-0.png}};



\node (feat2) [imagenode, label=above:{\scriptsize Features\phantom{j}$f^2$}, right of=mask1, xshift=0.65cm] {\includegraphics[width=1.25cm]{figures/method/primaps_exp/feat1.png}};

\node (simnn2) [imagenode, label=above:{\scriptsize Map\phantom{j}$M^2$}, right of=feat2, xshift=0.3cm]{\includegraphics[width=1.25cm]{figures/method/primaps_exp/000000016502_simnn_2.png}};

\node (mask2) [imagenode, label=above:{\scriptsize Mask\phantom{j}$P^2$}, right of=simnn2, xshift=0.3cm] {\includegraphics[width=1.25cm]{figures/method/primaps_exp/thresh-1.png}};



\node (feat3) [imagenode, label=above:{\scriptsize Features\phantom{j}$f^3$}, right of=mask2, xshift=0.65cm] {\includegraphics[width=1.25cm]{figures/method/primaps_exp/feat2.png}};

\node (simnn3) [imagenode, label=above:{\scriptsize Map\phantom{j}$M^3$}, right of=feat3, xshift=0.3cm]{\includegraphics[width=1.25cm]{figures/method/primaps_exp/000000016502_simnn_2.png}};

\node (mask3) [imagenode, label=above:{\scriptsize Mask\phantom{j}$P^3$}, right of=simnn3, xshift=0.3cm] {\includegraphics[width=1.25cm]{figures/method/primaps_exp/thresh-2.png}};

\node (primaps) [imagenode, label=above:{\scriptsize \phantom{j}\ourmethod\textit{(all)\phantom{j}}}, right of=mask3, xshift=1.2cm] {\includegraphics[width=1.25cm]{figures/introduction/teaser_final/coco/000000016502_pseudoc.png}};



\draw [-, thick] (mask3.south)+(0.625, -0.2) coordinate (B) -| (mask1.south);
\draw [-, thick] (mask2.south)+(0, -0.2) coordinate (A) -- (mask2.south);
\draw [-, thick] (mask3.south)+(0, -0.2) coordinate (A) -- (mask3.south);
\draw [->, thick] (primaps.south)+(-0.625, -0.2) coordinate (A) -| (primaps.south);
\node (dots) [right of=mask3, xshift=0.1cm, yshift=-0.825cm] {\textbf{...}};

\draw [->, thick] (img.east) -- (feat1.west);


\draw [->, thick] (mask1.east) -- (feat2.west);
\draw [->, thick] (mask2.east) -- (feat3.west);







\end{tikzpicture}

==> figures_supp/confusion_matrices/coco_vitb8/conf_base.tex <==





\def\moduloop#1#2{\ifnum\numexpr(#1-(#1/#2)*(#2))\relax<0(#1-(#1/#2)*(#2)+#2)\else(#1-(#1/#2)*(#2))\fi}
\def\truncdiv#1#2{((#1-\moduloop{#1}{#2})/(#2))}




\pgfplotstableread[col sep=comma]{
0,0,0,0,0,0,0,40,0,0,0,12,0,0,5,8,14,0,1,13,1,0,1,0,0,0,0
0,0,0,0,0,0,0,48,0,0,0,12,0,0,4,16,2,0,2,10,0,0,0,0,0,0,0
0,0,0,0,0,0,0,55,0,0,0,11,0,0,18,6,1,0,0,0,0,0,3,0,0,0,0
0,0,0,0,0,0,0,44,0,0,0,13,0,0,9,22,0,1,0,1,0,0,2,0,0,0,0
0,0,0,0,0,0,0,40,0,1,0,13,0,0,8,4,25,1,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,23,0,0,0,48,0,0,7,11,4,0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,31,0,7,0,18,0,0,8,5,21,2,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,63,0,1,0,10,0,0,9,2,0,8,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,44,0,0,0,13,0,0,7,7,17,1,0,2,0,0,0,0,0,0,0
0,0,0,0,0,0,0,4,0,45,0,9,0,0,7,2,1,27,0,0,0,0,0,0,0,0,0
0,0,0,1,0,0,0,38,0,2,2,21,0,0,5,2,18,2,0,0,0,0,0,0,0,1,0
0,0,0,0,0,0,0,48,0,0,0,27,0,1,4,4,4,1,0,2,1,0,0,0,0,1,0
0,0,0,0,0,0,0,4,0,0,0,1,0,0,3,20,2,0,57,3,4,0,0,1,0,1,0
0,0,0,1,0,0,0,2,0,0,0,2,0,38,8,23,0,0,0,0,0,18,0,0,0,0,1
0,0,0,0,0,0,0,37,0,0,2,14,0,0,18,16,0,0,0,0,0,2,2,0,0,0,1
0,0,0,0,0,0,0,20,0,0,0,7,0,1,6,24,2,0,10,18,2,1,0,0,0,1,1
0,0,0,0,0,0,0,21,0,0,0,14,0,0,6,13,19,0,2,13,1,0,0,0,0,1,0
0,0,0,0,0,0,0,15,0,2,0,10,0,2,7,20,9,1,4,17,0,2,0,0,0,0,2
0,0,0,0,0,0,0,7,0,0,0,3,0,0,5,12,2,0,41,10,8,1,0,1,1,1,0
0,0,0,0,0,0,0,7,0,0,0,4,0,1,4,8,1,0,4,48,6,0,4,3,2,2,0
0,0,0,0,0,0,0,15,0,0,0,7,0,0,5,8,3,0,3,9,38,0,1,0,1,2,0
0,0,0,2,0,0,0,2,6,0,1,1,0,25,3,13,0,0,0,0,0,23,0,0,1,0,14
0,0,0,0,0,0,0,2,22,0,0,2,0,0,5,8,0,0,0,0,1,3,41,1,6,1,0
0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3,0,0,0,0,0,0,0,86,1,1,0
0,0,0,0,0,0,0,6,6,0,1,3,0,1,4,12,0,0,0,1,1,8,4,2,40,0,2
0,0,0,0,0,0,0,6,4,0,0,4,0,2,6,7,0,0,1,6,4,1,5,0,2,44,0
0,0,0,0,0,0,0,2,0,0,17,1,0,0,2,11,0,0,0,0,0,1,0,10,1,0,48

}\mymatrix
\pgfplotstablegetrowsof{\mymatrix}%
\pgfmathtruncatemacro{\numrows}{\pgfplotsretval}%
\pgfplotstablegetcolsof{\mymatrix}%
\pgfmathtruncatemacro{\numcols}{\pgfplotsretval}%
\pgfmathtruncatemacro{\numnew}{\numrows*\numcols}%
\pgfmathdeclarefunction{myentry}{2}{%
\begingroup
\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
\pgfmathtruncatemacro{\myx}{#1}%
\pgfmathtruncatemacro{\myy}{#2}%
\pgfplotstablegetelem{\myy}{[index]\myx}\of\mymatrix%
\let\pgfmathresult\pgfplotsretval%
\pgfmathsmuggle\pgfmathresult
\endgroup}%

\pgfplotstablenew[
    create on use/y/.style={create col/expr={\the\numexpr\moduloop{\pgfplotstablerow}{\numrows}}},
    create on use/x/.style={create col/expr={\the\numexpr\truncdiv{\pgfplotstablerow}{\numcols}}},
    create on use/C/.style={create col/expr={myentry(\the\numexpr\truncdiv{\pgfplotstablerow}{\numcols},\the\numexpr\moduloop{\pgfplotstablerow}{\numrows})}},
    columns={x,y,C}
  ]
  {\numnew}%
  \newtable


\begin{tikzpicture} 



\begin{axis}[axis equal,
             axis line style={draw=none},
             width=9cm,
             height=9cm,
             tick align=outside,
             /pgfplots/colormap={whiteblue}{rgb255(0cm)=(250,250,255);
                                           rgb255(1cm)=(54,125,189)},
             xtick=data,
             ticks=none,
             xtick pos=bottom,
             xticklabels={
             \footnotesize{class1},
             \footnotesize{class1},
             \footnotesize{class1}
             },
             ytick pos=left,
             ymin=-0.5,ymax=26.5,
             ytick=data,
             yticklabels={
             \footnotesize{class1},
             \footnotesize{class1},
             \footnotesize{class1}
             },
             ]
 \addplot [matrix plot,
           nodes={scale=0.4, color=black!70},
           nodes near coords,
           nodes near coords style={anchor=center},
           mesh/cols=\numcols,
           point meta=explicit] table [meta=C] {\newtable};

\end{axis}


\node (classes) [] at (3.75, -0.75) {\footnotesize{\textbf{Predicted labels}}};
\node (classes) [rotate=90] at (-0.75, 3.7) {\footnotesize{\textbf{Ground-truth labels}}};




\node (classes) [scale=0.563, align=left] at (0.0, 3.7) {
Electronic \\
Appliance \\
Food \\
Furniture \\
Indoor \\
Kitchen \\
Accessory \\
Animal \\
Outdoor \\
Person \\
Sports \\
Vehicle \\
Ceiling \\
Floor \\
Food \\
Furniture \\
Rawmaterial \\
Textile \\
Wall \\
Window \\
Building \\
Ground \\
Plant \\
Sky \\
Solid \\
Structural \\
Water
};


\node (classes) [scale=0.563, align=left, rotate=90] at (3.7, 0.0) {
Electronic \\
Appliance \\
Food \\
Furniture \\
Indoor \\
Kitchen \\
Accessory \\
Animal \\
Outdoor \\
Person \\
Sports \\
Vehicle \\
Ceiling \\
Floor \\
Food \\
Furniture \\
Rawmaterial \\
Textile \\
Wall \\
Window \\
Building \\
Ground \\
Plant \\
Sky \\
Solid \\
Structural \\
Water
};
\end{tikzpicture}










==> figures_supp/confusion_matrices/coco_vitb8/conf_ours.tex <==





\def\moduloop#1#2{\ifnum\numexpr(#1-(#1/#2)*(#2))\relax<0(#1-(#1/#2)*(#2)+#2)\else(#1-(#1/#2)*(#2))\fi}
\def\truncdiv#1#2{((#1-\moduloop{#1}{#2})/(#2))}




\pgfplotstableread[col sep=comma]{
0,0,0,0,0,0,0,38,4,0,0,16,0,0,0,3,18,0,5,8,0,0,2,0,0,0,0
0,0,0,0,0,0,0,19,6,0,0,37,0,0,0,11,1,1,10,8,0,0,0,0,0,0,0
0,0,0,0,0,0,0,76,0,0,0,10,0,0,0,6,0,0,0,0,0,0,3,0,0,0,0
0,0,0,1,0,0,0,16,2,0,0,48,0,1,0,18,0,1,2,0,0,0,2,0,0,0,0
0,0,0,0,0,0,0,51,1,0,0,11,0,0,0,3,26,0,1,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,19,2,0,0,53,0,0,0,8,1,9,2,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,35,0,9,0,37,3,0,0,2,2,2,1,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,87,0,0,0,1,0,0,2,1,0,0,0,0,0,0,1,0,0,0,0
0,0,1,5,0,0,0,35,16,0,0,10,0,0,1,6,14,0,0,0,1,0,1,0,0,0,0
0,0,0,0,0,0,0,8,0,75,0,2,0,0,0,1,0,5,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,37,2,2,4,28,0,0,0,2,7,5,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,49,4,0,0,27,0,0,0,2,1,4,0,0,2,0,0,0,0,0,0
0,0,0,0,0,0,0,3,0,0,0,0,84,0,0,1,0,0,5,0,1,0,0,0,0,0,0
0,0,2,0,0,0,0,1,1,0,0,1,0,55,0,6,0,0,2,0,0,24,0,0,0,0,0
0,0,0,0,0,0,0,64,0,0,0,5,0,0,0,20,0,1,0,0,0,0,5,0,0,0,0
0,0,0,0,0,0,0,10,6,0,0,7,3,3,0,20,1,1,20,17,1,2,0,0,0,0,0
0,0,0,9,0,0,0,17,4,0,0,9,1,0,0,14,20,2,7,4,2,0,1,0,0,0,0
0,0,0,0,0,0,0,20,0,4,0,7,1,5,0,17,8,1,13,15,0,0,0,0,0,0,0
0,0,0,0,0,0,0,3,1,0,0,1,6,0,0,5,2,0,64,6,2,0,0,0,0,0,0
0,0,0,0,0,0,1,6,3,0,0,1,1,0,0,4,1,0,9,49,6,1,4,3,0,2,0
0,0,0,1,0,0,0,13,4,0,0,1,3,0,0,4,2,1,13,4,42,0,2,1,0,0,0
0,2,20,0,1,0,0,0,1,0,16,0,0,0,9,2,0,0,1,0,0,35,0,0,0,0,2
0,0,1,0,0,0,8,2,0,0,0,0,0,0,31,2,0,0,0,0,0,0,45,0,1,0,0
0,0,0,0,0,18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,76,0,0,0
0,0,6,0,0,0,1,4,1,0,2,0,0,0,10,11,0,0,8,0,1,0,5,3,35,0,1
0,0,1,2,0,0,0,3,5,0,0,0,0,0,7,3,0,0,10,1,3,1,8,0,0,45,0
0,0,0,0,0,0,0,1,0,0,14,0,0,0,0,1,0,0,1,0,0,0,0,11,0,0,65

}\mymatrix
\pgfplotstablegetrowsof{\mymatrix}%
\pgfmathtruncatemacro{\numrows}{\pgfplotsretval}%
\pgfplotstablegetcolsof{\mymatrix}%
\pgfmathtruncatemacro{\numcols}{\pgfplotsretval}%
\pgfmathtruncatemacro{\numnew}{\numrows*\numcols}%
\pgfmathdeclarefunction{myentry}{2}{%
\begingroup
\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
\pgfmathtruncatemacro{\myx}{#1}%
\pgfmathtruncatemacro{\myy}{#2}%
\pgfplotstablegetelem{\myy}{[index]\myx}\of\mymatrix%
\let\pgfmathresult\pgfplotsretval%
\pgfmathsmuggle\pgfmathresult
\endgroup}%

\pgfplotstablenew[
    create on use/y/.style={create col/expr={\the\numexpr\moduloop{\pgfplotstablerow}{\numrows}}},
    create on use/x/.style={create col/expr={\the\numexpr\truncdiv{\pgfplotstablerow}{\numcols}}},
    create on use/C/.style={create col/expr={myentry(\the\numexpr\truncdiv{\pgfplotstablerow}{\numcols},\the\numexpr\moduloop{\pgfplotstablerow}{\numrows})}},
    columns={x,y,C}
  ]
  {\numnew}%
  \newtable


\begin{tikzpicture} 



\begin{axis}[axis equal,
             axis line style={draw=none},
             width=9cm,
             height=9cm,
             tick align=outside,
             /pgfplots/colormap={whiteblue}{rgb255(0cm)=(250,250,255);
                                           rgb255(1cm)=(54,125,189)},
             xtick=data,
             ticks=none,
             xtick pos=bottom,
             xticklabels={
             \footnotesize{class1},
             \footnotesize{class1},
             \footnotesize{class1}
             },
             ytick pos=left,
             ymin=-0.5,ymax=26.5,
             ytick=data,
             yticklabels={
             \footnotesize{class1},
             \footnotesize{class1},
             \footnotesize{class1}
             },
             ]
 \addplot [matrix plot,
           nodes={scale=0.4, color=black!70},
           nodes near coords,
           nodes near coords style={anchor=center},
           mesh/cols=\numcols,
           point meta=explicit] table [meta=C] {\newtable};

\end{axis}


\node (classes) [] at (3.75, -0.75) {\footnotesize{\textbf{Predicted labels}}};
\node (classes) [rotate=90] at (-0.75, 3.7) {\footnotesize{\textbf{Ground-truth labels}}};




\node (classes) [scale=0.563, align=left] at (0.0, 3.7) {
Electronic \\
Appliance \\
Food \\
Furniture \\
Indoor \\
Kitchen \\
Accessory \\
Animal \\
Outdoor \\
Person \\
Sports \\
Vehicle \\
Ceiling \\
Floor \\
Food \\
Furniture \\
Rawmaterial \\
Textile \\
Wall \\
Window \\
Building \\
Ground \\
Plant \\
Sky \\
Solid \\
Structural \\
Water
};


\node (classes) [scale=0.563, align=left, rotate=90] at (3.7, 0.0) {
Electronic \\
Appliance \\
Food \\
Furniture \\
Indoor \\
Kitchen \\
Accessory \\
Animal \\
Outdoor \\
Person \\
Sports \\
Vehicle \\
Ceiling \\
Floor \\
Food \\
Furniture \\
Rawmaterial \\
Textile \\
Wall \\
Window \\
Building \\
Ground \\
Plant \\
Sky \\
Solid \\
Structural \\
Water
};
\end{tikzpicture}










==> figures_supp/confusion_matrices/coco_vitb8/conf_stego+ours.tex <==

% \usepackage{subcaption}
% \usepackage{xint}
% \usepackage{pgfplots}
% \usetikzlibrary{pgfplots.colormaps}
% \pgfplotsset{compat=1.16}
% \usepackage{pgfplotstable}




\def\moduloop#1#2{\ifnum\numexpr(#1-(#1/#2)*(#2))\relax<0(#1-(#1/#2)*(#2)+#2)\else(#1-(#1/#2)*(#2))\fi}
\def\truncdiv#1#2{((#1-\moduloop{#1}{#2})/(#2))}




\pgfplotstableread[col sep=comma]{
0,0,0,46,0,0,0,0,0,0,0,0,0,1,0,28,19,0,0,0,1,0,0,0,0,0,0
0,0,0,55,0,0,0,1,0,0,0,0,0,2,0,32,0,0,3,1,0,1,0,0,0,0,0
0,0,0,2,0,0,0,0,2,0,0,0,0,1,91,0,1,0,0,0,0,0,0,0,0,0,0
0,0,0,51,0,0,0,0,2,0,0,0,0,4,3,4,0,23,0,0,1,2,1,0,0,2,0
0,0,0,21,0,0,0,3,5,1,0,0,0,2,20,1,35,1,1,0,4,0,0,0,0,0,0
0,0,0,62,0,0,0,0,2,0,0,0,0,20,7,2,0,0,0,0,0,0,0,0,0,0,0
0,0,0,12,0,0,0,0,14,13,0,0,1,0,0,1,30,11,0,0,3,5,1,0,0,0,0
0,0,1,0,0,3,0,84,2,1,0,0,0,0,0,0,0,0,0,1,0,0,2,0,0,0,0
0,0,1,1,0,1,0,0,31,0,0,4,0,0,0,0,16,0,0,7,9,10,1,0,0,10,0
10,0,0,0,0,0,2,0,3,71,1,0,0,0,0,0,0,0,0,0,1,2,1,0,0,1,0
0,0,0,1,0,0,0,0,45,4,8,0,0,0,0,0,14,0,0,0,0,10,0,3,0,1,2
0,0,0,0,0,0,0,0,14,0,0,61,0,0,0,0,1,0,0,0,9,5,1,1,0,1,0
0,0,0,0,0,0,0,0,0,0,0,0,77,0,0,0,1,0,3,0,13,0,0,0,0,1,0
0,0,0,3,0,1,0,0,0,0,0,0,0,58,0,2,0,0,0,1,0,30,0,0,0,0,0
0,0,0,3,0,0,0,0,0,0,0,0,0,5,89,0,0,0,0,0,0,0,0,0,0,0,0
0,0,0,17,0,0,0,0,0,0,0,0,1,18,0,37,1,1,8,3,3,1,0,0,0,1,0
0,0,0,15,0,0,0,0,4,0,0,2,0,7,2,5,23,1,0,6,16,5,1,0,0,2,0
0,0,0,7,0,0,0,1,3,5,0,0,0,13,0,14,8,27,1,1,4,1,0,0,0,7,0
0,0,0,3,0,0,0,0,0,0,0,0,2,1,0,13,2,0,38,17,5,1,0,0,0,8,0
0,0,0,2,0,0,0,0,0,0,0,0,1,0,0,46,0,0,1,3,32,2,6,0,0,1,0
0,0,0,0,0,0,0,0,0,0,0,0,2,0,0,0,2,0,0,4,77,2,2,0,0,2,0
0,0,8,0,0,15,0,0,0,0,17,0,0,0,0,0,0,0,0,1,0,50,1,0,0,0,1
0,0,26,0,0,6,0,0,0,0,0,0,0,0,1,0,0,0,0,2,1,1,56,0,1,0,0
0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,91,0,0,0
0,0,6,1,0,8,0,0,0,0,2,0,0,0,0,0,0,0,0,26,1,3,8,2,30,0,1
0,0,3,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,4,7,3,8,0,0,66,0
0,0,0,0,0,1,0,0,0,0,15,0,0,0,0,0,0,0,0,0,0,1,1,11,0,0,66

}\mymatrix
\pgfplotstablegetrowsof{\mymatrix}%
\pgfmathtruncatemacro{\numrows}{\pgfplotsretval}%
\pgfplotstablegetcolsof{\mymatrix}%
\pgfmathtruncatemacro{\numcols}{\pgfplotsretval}%
\pgfmathtruncatemacro{\numnew}{\numrows*\numcols}%
\pgfmathdeclarefunction{myentry}{2}{%
\begingroup
\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
\pgfmathtruncatemacro{\myx}{#1}%
\pgfmathtruncatemacro{\myy}{#2}%
\pgfplotstablegetelem{\myy}{[index]\myx}\of\mymatrix%
\let\pgfmathresult\pgfplotsretval%
\pgfmathsmuggle\pgfmathresult
\endgroup}%

\pgfplotstablenew[
    create on use/y/.style={create col/expr={\the\numexpr\moduloop{\pgfplotstablerow}{\numrows}}},
    create on use/x/.style={create col/expr={\the\numexpr\truncdiv{\pgfplotstablerow}{\numcols}}},
    create on use/C/.style={create col/expr={myentry(\the\numexpr\truncdiv{\pgfplotstablerow}{\numcols},\the\numexpr\moduloop{\pgfplotstablerow}{\numrows})}},
    columns={x,y,C}
  ]
  {\numnew}%
  \newtable

% \begin{table}
% \centering
% \begin{subtable}{0.4\textwidth}
% \centering\pgfplotstabletypeset\mymatrix
% \caption{Input.}
% \end{subtable}\quad
% \begin{subtable}{0.4\textwidth}
% \centering\pgfplotstabletypeset\newtable
% \caption{Table computed from input.}
% \end{subtable}
% \caption{Data.}
% \end{table}

\begin{tikzpicture} 



\begin{axis}[axis equal,
             axis line style={draw=none},
             width=9cm,
             height=9cm,
             tick align=outside,
             /pgfplots/colormap={whiteblue}{rgb255(0cm)=(250,250,255);
                                           rgb255(1cm)=(54,125,189)},
             xtick=data,
             ticks=none,
             xtick pos=bottom,
             xticklabels={
             \footnotesize{class1},
             \footnotesize{class1},
             \footnotesize{class1}
             },
             ytick pos=left,
             ymin=-0.5,ymax=26.5,
             ytick=data,
             yticklabels={
             \footnotesize{class1},
             \footnotesize{class1},
             \footnotesize{class1}
             },
             %enlarge y limits=0.2,
             %enlarge x limits=-0.9,
             ]
 \addplot [matrix plot,
           nodes={scale=0.4, color=black!70},
           nodes near coords,
           nodes near coords style={anchor=center},
           mesh/cols=\numcols,
           point meta=explicit] table [meta=C] {\newtable};

\end{axis}


\node (classes) [] at (3.75, -0.75) {\footnotesize{\textbf{Predicted labels}}};
\node (classes) [rotate=90] at (-0.75, 3.7) {\footnotesize{\textbf{Ground-truth labels}}};




\node (classes) [scale=0.563, align=left] at (0.0, 3.7) {
Electronic \\
Appliance \\
Food \\
Furniture \\
Indoor \\
Kitchen \\
Accessory \\
Animal \\
Outdoor \\
Person \\
Sports \\
Vehicle \\
Ceiling \\
Floor \\
Food \\
Furniture \\
Rawmaterial \\
Textile \\
Wall \\
Window \\
Building \\
Ground \\
Plant \\
Sky \\
Solid \\
Structural \\
Water
};


\node (classes) [scale=0.563, align=left, rotate=90] at (3.7, 0.0) {
Electronic \\
Appliance \\
Food \\
Furniture \\
Indoor \\
Kitchen \\
Accessory \\
Animal \\
Outdoor \\
Person \\
Sports \\
Vehicle \\
Ceiling \\
Floor \\
Food \\
Furniture \\
Rawmaterial \\
Textile \\
Wall \\
Window \\
Building \\
Ground \\
Plant \\
Sky \\
Solid \\
Structural \\
Water
};
\end{tikzpicture}








% Road \\ 
% Sidewalk\\
% Parking \\ 
% Rail track \\ 
% Building \\
% Wall \\ 
% Fence \\ 
% Guard rail \\ 
% Bridge \\ 
% Tunnel \\
% Pole \\
% Polegroup \\ 
% Traffic light \\ 
% Traffic sign \\ 
% Vegetation \\
% Terrain \\
% Sky \\ 
% Person \\ 
% Rider \\ 
% Car\\
% Truck \\ 
% Bus \\ 
% Caravan \\ 
% Trailer \\ 
% Train \\
% Motorcycle \\ 
% Bicycle

==> figures_supp/confusion_matrices/coco_vitb8/conf_stego.tex <==





\def\moduloop#1#2{\ifnum\numexpr(#1-(#1/#2)*(#2))\relax<0(#1-(#1/#2)*(#2)+#2)\else(#1-(#1/#2)*(#2))\fi}
\def\truncdiv#1#2{((#1-\moduloop{#1}{#2})/(#2))}




\pgfplotstableread[col sep=comma]{
0,0,0,46,0,0,2,0,0,0,0,2,0,2,1,7,34,0,0,0,0,0,0,0,0,0,0
0,0,0,63,0,0,1,1,0,0,1,1,0,2,0,21,0,0,4,0,0,0,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0,1,0,0,1,92,0,0,0,0,0,0,0,1,0,0,0,0
0,0,0,53,0,0,0,0,0,0,4,2,0,3,3,2,0,22,0,1,0,0,1,0,0,1,0
0,0,0,22,0,0,0,3,0,1,5,3,0,2,21,0,33,0,0,0,2,0,0,0,0,0,0
0,0,0,62,0,0,0,0,0,0,3,0,0,18,10,0,0,0,0,0,0,0,0,0,0,0,0
0,0,0,9,0,0,3,1,0,10,19,7,13,0,0,0,14,12,0,0,1,0,1,0,1,0,0
0,0,0,0,0,0,0,88,3,0,3,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0
0,0,0,2,0,0,0,0,1,0,34,18,0,0,0,0,15,0,0,0,2,1,1,0,1,12,0
0,0,10,0,0,0,0,0,0,69,8,2,0,0,0,0,0,0,0,2,0,0,0,0,0,0,0
4,0,0,2,0,0,0,1,0,3,63,5,0,0,1,0,9,0,0,0,0,0,0,0,3,0,0
0,0,0,0,0,0,0,0,0,0,16,72,0,0,0,0,0,0,0,0,2,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0,0,0,84,0,0,0,0,0,8,0,2,0,0,0,0,0,0
0,0,0,4,0,0,0,0,1,0,0,0,0,56,0,1,0,0,0,0,0,29,0,0,0,1,0
0,0,0,3,0,0,0,0,0,0,0,0,0,8,86,0,0,0,0,0,0,0,1,0,0,0,0
0,0,0,19,1,0,2,0,0,0,1,0,2,17,1,32,1,1,9,1,2,0,0,0,0,1,0
0,0,0,14,0,0,2,0,0,0,8,9,1,7,2,4,24,2,0,2,10,1,1,0,0,2,0
0,0,0,8,0,0,0,1,0,4,6,1,1,12,1,22,9,14,2,2,2,0,0,0,0,4,0
0,5,0,5,2,0,1,0,1,0,1,1,3,2,0,11,3,0,38,2,9,1,0,0,0,5,0
0,0,0,2,0,0,1,0,0,0,0,1,4,0,0,43,1,0,1,4,24,1,5,0,0,2,0
0,1,0,0,0,0,1,0,0,0,0,7,5,0,0,1,2,0,0,2,68,0,1,0,1,2,0
18,0,0,0,0,8,0,0,12,0,2,1,0,0,0,0,0,0,0,0,0,47,0,0,1,1,2
0,0,0,0,0,26,0,0,6,0,0,0,0,0,1,0,0,0,0,0,1,1,53,0,2,1,0
0,0,0,0,0,0,2,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,2,89,1,0,0
4,9,0,1,0,6,0,0,21,0,1,0,0,1,1,0,0,0,0,0,1,1,8,3,29,1,1
0,0,0,0,0,2,0,0,4,1,2,2,0,0,0,1,0,0,0,1,5,1,7,0,1,65,0
18,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,10,1,0,62

}\mymatrix
\pgfplotstablegetrowsof{\mymatrix}%
\pgfmathtruncatemacro{\numrows}{\pgfplotsretval}%
\pgfplotstablegetcolsof{\mymatrix}%
\pgfmathtruncatemacro{\numcols}{\pgfplotsretval}%
\pgfmathtruncatemacro{\numnew}{\numrows*\numcols}%
\pgfmathdeclarefunction{myentry}{2}{%
\begingroup
\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
\pgfmathtruncatemacro{\myx}{#1}%
\pgfmathtruncatemacro{\myy}{#2}%
\pgfplotstablegetelem{\myy}{[index]\myx}\of\mymatrix%
\let\pgfmathresult\pgfplotsretval%
\pgfmathsmuggle\pgfmathresult
\endgroup}%

\pgfplotstablenew[
    create on use/y/.style={create col/expr={\the\numexpr\moduloop{\pgfplotstablerow}{\numrows}}},
    create on use/x/.style={create col/expr={\the\numexpr\truncdiv{\pgfplotstablerow}{\numcols}}},
    create on use/C/.style={create col/expr={myentry(\the\numexpr\truncdiv{\pgfplotstablerow}{\numcols},\the\numexpr\moduloop{\pgfplotstablerow}{\numrows})}},
    columns={x,y,C}
  ]
  {\numnew}%
  \newtable


\begin{tikzpicture} 



\begin{axis}[axis equal,
             axis line style={draw=none},
             width=9cm,
             height=9cm,
             tick align=outside,
             /pgfplots/colormap={whiteblue}{rgb255(0cm)=(250,250,255);
                                           rgb255(1cm)=(54,125,189)},
             xtick=data,
             ticks=none,
             xtick pos=bottom,
             xticklabels={
             \footnotesize{class1},
             \footnotesize{class1},
             \footnotesize{class1}
             },
             ytick pos=left,
             ymin=-0.5,ymax=26.5,
             ytick=data,
             yticklabels={
             \footnotesize{class1},
             \footnotesize{class1},
             \footnotesize{class1}
             },
             ]
 \addplot [matrix plot,
           nodes={scale=0.4, color=black!70},
           nodes near coords,
           nodes near coords style={anchor=center},
           mesh/cols=\numcols,
           point meta=explicit] table [meta=C] {\newtable};

\end{axis}


\node (classes) [] at (3.75, -0.75) {\footnotesize{\textbf{Predicted labels}}};
\node (classes) [rotate=90] at (-0.75, 3.7) {\footnotesize{\textbf{Ground-truth labels}}};




\node (classes) [scale=0.563, align=left] at (0.0, 3.7) {
Electronic \\
Appliance \\
Food \\
Furniture \\
Indoor \\
Kitchen \\
Accessory \\
Animal \\
Outdoor \\
Person \\
Sports \\
Vehicle \\
Ceiling \\
Floor \\
Food \\
Furniture \\
Rawmaterial \\
Textile \\
Wall \\
Window \\
Building \\
Ground \\
Plant \\
Sky \\
Solid \\
Structural \\
Water
};


\node (classes) [scale=0.563, align=left, rotate=90] at (3.7, 0.0) {
Electronic \\
Appliance \\
Food \\
Furniture \\
Indoor \\
Kitchen \\
Accessory \\
Animal \\
Outdoor \\
Person \\
Sports \\
Vehicle \\
Ceiling \\
Floor \\
Food \\
Furniture \\
Rawmaterial \\
Textile \\
Wall \\
Window \\
Building \\
Ground \\
Plant \\
Sky \\
Solid \\
Structural \\
Water
};
\end{tikzpicture}










==> figures_supp/stopcrit_ablation/iou.tex <==
\begin{tikzpicture}[
scale=\textwidth/8.25cm, %
every node/.style={font=\small}]
\definecolor{city}{RGB}{100,143,255}
\definecolor{coco}{RGB}{254, 97, 0}
\definecolor{pots}{RGB}{220, 38, 127}
\begin{axis}[
    xlabel={\small{Stop Criterion (\%)}},
    ylabel={\small{mIoU (\%)}},
    legend style={at={(0.05,0.75)},anchor=west, scale=0.85, row sep=0.5pt},
    grid=both,
    xmin=0.84,
    xmax=1.0,
    ymin=10,
    ymax=70,
    width=8.5cm,
    height=5cm,
    xtick={0.85, 0.90, 0.95, 0.99},
    xticklabels={85, 90, 95, 99},
    xlabel near ticks,
    ylabel near ticks,
    ylabel shift = -0.2cm,
    xlabel shift = -0.1cm,
]

\addplot[mark=*, color=city, very thick] coordinates {
    (0.85, 16.1)
    (0.90, 16.8)
    (0.95, 17.6)
    (0.99, 18.5)
};
\addlegendentry{\small{Cityscapes}}

\addplot[mark=*, color=coco, very thick] coordinates {
    (0.85, 21.9)
    (0.90, 22.1)
    (0.95, 21.9)
    (0.99, 21.7)
};
\addlegendentry{\small{COCO-Stuff}}

\addplot[mark=*, color=pots, very thick] coordinates {
    (0.85, 27.8)
    (0.90, 30.0)
    (0.95, 67.0)
    (0.99, 59.5)
};

\addlegendentry{\small{Potsdam-3}}

\end{axis}
\end{tikzpicture}

==> figures_supp/thresh_ablation/iou.tex <==
\begin{tikzpicture}[
scale=\textwidth/8.25cm, %
every node/.style={font=\small}]
\definecolor{city}{RGB}{100,143,255}
\definecolor{coco}{RGB}{254, 97, 0}
\definecolor{pots}{RGB}{220, 38, 127}
\begin{axis}[
    xlabel={\small{Threshold $\psi$}},
    ylabel={\small{mIoU (\%)}},
    legend style={at={(0.05,0.6)},anchor=west, scale=0.85, , row sep=0.5pt},
    grid=both,
    xmin=0.18,
    xmax=0.62,
    ymin=5,
    ymax=70,
    width=8.5cm,
    height=5cm,
    xtick={0.2, 0.3, 0.4, 0.5, 0.6},
    xticklabels={0.2, 0.3, 0.4, 0.5, 0.6},
    xlabel near ticks,
    ylabel near ticks,
    ylabel shift = -0.2cm,
    xlabel shift = -0.1cm,
]

\addplot[mark=*, color=city, very thick] coordinates {
    (0.2, 6.4)
    (0.3, 14.8)
    (0.4, 17.6)
    (0.5, 19.0)
    (0.6, 18.1)
};
\addlegendentry{\small{Cityscapes}}

\addplot[mark=*, color=coco, very thick] coordinates {
    (0.2, 22.3)
    (0.3, 22.0)
    (0.4, 21.9)
    (0.5, 21.1)
    (0.6, 20.5)
};
\addlegendentry{\small{COCO-Stuff}}

\addplot[mark=*, color=pots, very thick] coordinates {
    (0.2, 66.8)
    (0.3, 67.3)
    (0.4, 66.9)
    (0.5, 66.9)
    (0.6, 63.5)
};

\addlegendentry{\small{Potsdam-3}}

\end{axis}
\end{tikzpicture}
